Joint Estimation of Abilities and Item Parameters for Large Language Models Using Probability and Binary Responses: A Fractional-Response IRT Framework

Large language model (LLM) evaluations provide two response types: probabilities assigned to correct answers and binary indicators of correctness. Restricting evaluation to one type narrows the range of available models or discards probability information. We propose a method to integrate both types through a common two-parameter logistic item response model and fractional-response quasi-maximum likelihood estimation. The framework includes binary-only models in common-scale evaluation without discarding available probabilityinformation; broader measurement coverage does not by itself ensure greater precision or measurement equivalence. Simulations evaluate statistical efficiency when both response types have the same expected value. Moreover, adding probability respondents improves item calibration more efficiently than adding binary respondents. However, adding noisier binary responses to an already precise probability sample can increase estimation error under equal observation weights. An application to Massive Multitask Language Understanding (MMLU) combines probability response data from the Open LLM Leaderboard with binary response data from Holistic Evaluation of Language Models (HELM) and reveals model-family response patterns, differences in item characteristics, and systematic ability shifts between evaluation protocols. The proposed framework extends common-scale IRT evaluation to models with different response formats while highlighting the roles of observation variability and evaluation-protocol comparability in statistical efficiency and interpretation.

==> tables/dimensionality_examples.tex <==
High school government and politics & 159 & 0.627 & 10.78 & 0.075 \\
Miscellaneous & 711 & 0.605 & 10.59 & 0.076 \\
High school psychology & 491 & 0.637 & 12.69 & 0.070 \\
College mathematics & 100 & 0.276 & 3.30 & 0.138 \\
Abstract algebra & 100 & 0.257 & 1.70 & 0.188 \\
High school mathematics & 270 & 0.210 & 1.87 & 0.172 \\
\bottomrule

